EComAgentBench: Benchmarking Shopping Agents on Long-Horizon Tasks with Distributed Hidden Intent

As LLM-based shopping agents enter production, existing benchmarks fail to capture how a shopper's requirements arrive: stated implicitly in the query, recorded in a profile, or revealed only when the right question is asked. Benchmarks that expose full intent upfront and grade only the final choice can neither pose this long-horizon challenge nor explain which requirement an agent missed. To address this gap, we introduce EComAgentBench, a benchmark of 662 tasks grounded in real Amazon products and reviews. Each task scatters these requirements across a visible query, a tool-gated profile, and scripted clarification; an agent must uncover hidden intent, verify candidates against attributes and review evidence, and commit to a single product within 100 tool calls. Moreover, typed, source-tagged rubrics grade every task, attributing each failure to a requirement and its source. Construction is automated yet reliable, with every answer fixed in code before any text is generated and every sample validated. Our evaluation of seven models reveals that even the strongest attains only 57.1% overall accuracy, and rubric satisfaction degrades from visible to hidden sources. Overall, we believe EComAgentBench will serve as a reproducible foundation for moving shopping agents from single-query search toward dependable assistance over long horizons.

==> figures/fig_construction.tex <==
% Construction pipeline (TikZ; vector, fonts match the document body).
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=5pt,width=4.5pt]},
  stage/.style={rounded corners=3pt, draw, line width=0.7pt, align=center,
                fill=black!4, inner sep=4pt, text width=19mm, minimum height=15mm},
  node distance=4mm,
]
\node[stage, fill=cbblue!12] (cat)  {Real Amazon catalog};
\node[stage, right=of cat]  (feat) {Sample \& extract features};
\node[stage, right=of feat] (part) {Partition into three sources};
\node[stage, right=of part, fill=cbgreen!16] (rub)  {Compile typed rubrics};
\node[stage, right=of rub,  fill=cbgreen!16] (real) {Realize language};
\node[stage, right=of real] (val)  {Layered validation};
\node[stage, right=of val, fill=cbblue!12] (split) {Valid split};
\foreach \a/\b in {cat/feat,feat/part,part/rub,rub/real,real/val,val/split}{%
  \draw[->,line width=0.8pt] (\a) -- (\b);}
% semantics-locked annotation spanning the rubric/realization stages
\draw[decorate, decoration={brace, amplitude=5pt, raise=2pt}, line width=0.7pt]
  (rub.north west) -- (real.north east)
  node[midway, above=7pt, font=\footnotesize] {semantics locked \emph{before} language};
\end{tikzpicture}

